The Price of List Replicability: Tight Bounds for Bias Estimation

We study the sample complexity of list replicable algorithms for estimating the biases of $d$ coins. An algorithm is $(k,\varepsilon,\delta)$-list replicable if for every bias vector $\mathbf{p}\in[0,1]^d$, there is a set of outputs $L_{\mathbf{p}}\subseteq \mathbb{R}^d$ of at most $k$ elements such that every $\mathbf{y}\in L_{\mathbf{p}}$ satisfies $\lVert\mathbf{y}-\mathbf{p}\rVert_\infty\leq\varepsilon$, and the algorithm output is in $L_{\mathbf{p}}$ with probability at least $1-\delta$. Prior work gave a $(d+1,\varepsilon,\delta)$-list replicable algorithm with sample complexity $\widetilde{O}\left(\frac{d^3}{\varepsilon^2}\right)$, but no nontrivial sample complexity lower bound was known. We establish the first non-trivial sample complexity lower bound for this problem and give an improved algorithm that matches it up to polylogarithmic factors. Together, these results determine the optimal sample complexity for list size $d+1$ to be $\widetilde{\Theta}\left(\frac{d^2}{\varepsilon^2}\right)$, showing that the quadratic dependence on dimension is inherent up to polylogarithmic factors. More generally, for every $k\in[d+1,2^d]$, we establish matching upper and lower bounds of $\widetilde{\Theta}\left(\frac{d^2}{\varepsilon^2\log k}\right)$ on the total sample complexity.

==> GoodShiftDiagram.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,>=stealth,
    every node/.style={font=\normalsize},
    endpoint label/.style={fill=white,inner sep=1.5pt}
]

% Illustrative geometry
\def\binwidth{2.6}        % graphical length of epsilon
\def\intervalradius{0.6}  % graphical length of alpha
\def\centerposition{2.35} % position of p
\def\shiftamount{1.25}   % graphical length of u

% Shared layout parameters
\def\rowgap{2.5}          % Increased rowgap to shift bottom section downwards
\def\intervalheight{0.45}
\def\titleheight{1}

% Fixed rounding bins, repeated on both rows.
\foreach \row in {0,1} {
    \begin{scope}[shift={(0,{-\row*\rowgap})}]
        \coordinate (axis-left) at (0,0);
        \coordinate (axis-right) at ({3*\binwidth},0);
        \draw[->] ([xshift=-3mm]axis-left)
            -- ([xshift=4mm]axis-right);

        \foreach \j/\label in {
            0/{(k-1)\varepsilon},1/{k\varepsilon},
            2/{(k+1)\varepsilon},3/{(k+2)\varepsilon}} {
            \coordinate (boundary) at ({\j*\binwidth},0);
            \coordinate (guide-top)
                at ({\j*\binwidth},\intervalheight);
            \draw[gray,dashed] ([yshift=-1mm]boundary)
                -- ([yshift=3mm]guide-top);
            \draw ([yshift=-0.6mm]boundary)
                -- ([yshift=0.6mm]boundary);
            \node[below=1mm] at (boundary) {$\label$};
        }
    \end{scope}
}

% Named centers and endpoints
\coordinate (P) at (\centerposition,\intervalheight);
\coordinate (L) at ($(P)-(\intervalradius,0)$);
\coordinate (R) at ($(P)+(\intervalradius,0)$);

\coordinate (Pshift) at ($(P)+(\shiftamount,-\rowgap)$);
\coordinate (Lshift) at ($(L)+(\shiftamount,-\rowgap)$);
\coordinate (Rshift) at ($(R)+(\shiftamount,-\rowgap)$);

% Before shifting
\draw[very thick] (L) -- (R);
\fill (L) circle (1.8pt);
\draw[fill=white,thick] (R) circle (1.8pt);
\draw ([yshift=-1mm]P) -- ([yshift=1mm]P);
\node[above=1.5mm] at (P) {$p$};
\node[endpoint label,left=1mm] at (L) {$p-\alpha$};
\node[endpoint label,right=1mm] at (R) {$p+\alpha$};

% Shift arrow
\coordinate (shift-start)
    at (\centerposition,{-\rowgap+\titleheight});
\coordinate (shift-end) at ($(shift-start)+(\shiftamount,0)$);
\draw[->,thick] ([yshift=3mm]shift-start)
    -- ([yshift=3mm]shift-end)
    node[midway,above] {shift by $u$};

% After shifting
\draw[very thick] (Lshift) -- (Rshift);
\fill (Lshift) circle (1.8pt);
\draw[fill=white,thick] (Rshift) circle (1.8pt);
\draw ([yshift=-1mm]Pshift) -- ([yshift=1mm]Pshift);
\node[above=1.5mm] at (Pshift) {$p+u$};
\node[endpoint label,left=1mm] at (Lshift) {$(p+u)-\alpha$};
\node[endpoint label,right=1mm] at (Rshift) {$(p+u)+\alpha$};

% Bottom formula label
% \node[below=6.5mm] at ({1.5*\binwidth},-\rowgap)
%     {$[p+u-\alpha,p+u+\alpha)\subseteq [k\varepsilon,(k+1)\varepsilon)$};


\end{tikzpicture}

==> UpperBoundIntuitionDiagram.tex <==

\begin{tikzpicture}[x=2.6cm,y=2.6cm,font=\small]

% Starting point, measured in multiples of epsilon.
% Change these two values to move the entire segment.
% \def\xstart{3.35}
% \def\ystart{4.65}
\def\xstart{3.965}
\def\ystart{4.765}

% Distance thresholds, also measured in multiples of epsilon.
% Red: distance <= redwidth; orange: distance <= orangewidth;
% green: farther from EVERY horizontal and vertical grid line.
% Keep 0 < redwidth < orangewidth < 0.5.
\def\redwidth{0.07}
\def\orangewidth{0.18}

% An interior patch of the grid, with no axes or origin.
% One coordinate unit represents epsilon.
%\draw[step=1,gray!50,very thin] (2.8,3.8) grid (5.2,6.2);
\def\gridsize{2.5}
\draw[step=1,gray!50,very thin]
    (2.8,3.8) grid ({2.8+\gridsize},{3.8+\gridsize});

% Endpoints and the corner used for the coordinate guides.
\coordinate (A) at (\xstart,\ystart);
\coordinate (B) at ({\xstart+1},{\ystart+1});
\coordinate (C) at ({\xstart+1},\ystart);

% Each coordinate changes by epsilon.
\draw[densely dashed,gray!80]
    (A) -- node[below,text=black] {$\varepsilon$} (C)
        -- node[right,text=black] {$\varepsilon$} (B);

% Draw colored subsegments with ends perpendicular to the diagonal.
% Here t = u/epsilon, so a point is (xstart+t, ystart+t).
\draw[green!50!black,line width=2pt,line cap=butt] (A) -- (B);
\foreach \bandwidth/\bandcolor in {\orangewidth/orange,\redwidth/red} {
    \foreach \s in {\xstart,\ystart} {
        % Include all grid lines near this coordinate's range.
        \pgfmathtruncatemacro{\nmin}{floor(\s)-1}
        \pgfmathtruncatemacro{\nmax}{ceil(\s+1)+1}
        \foreach \n in {\nmin,...,\nmax} {
            \pgfmathsetmacro{\tstart}{max(0,\n-\bandwidth-\s)}
            \pgfmathsetmacro{\tend}{min(1,\n+\bandwidth-\s)}
            \ifdim\tstart pt<\tend pt
                \draw[draw=\bandcolor,line width=2pt,line cap=butt]
                    ({\xstart+\tstart},{\ystart+\tstart}) --
                    ({\xstart+\tend},{\ystart+\tend});
            \fi
        }
    }
}

% Labels move with the segment; u ranges from 0 to epsilon.
% \path (A) -- node[midway,above=5pt,sloped]
%     {$\boldp+u\cdot\mathbf{1}$} (B);
\fill (A) circle (1.3pt) node[below] {$\boldp$};
\fill (B) circle (1.3pt) node[above left] {$u=\varepsilon$};

\path (3,4) -- node[below] {$\varepsilon$} (4,4);
\path (3,4) -- node[left]  {$\varepsilon$} (3,5);
\path (4,4) -- node[below] {$\varepsilon$} (5,4);
\path (3,5) -- node[left]  {$\varepsilon$} (3,6);

% Controls:
% \def\upos{0.20}    % Position along the segment: u = upos * epsilon
\def\upos{0.50}    % Position along the segment: u = upos * epsilon
\def\cixscale{1}   % Horizontal half-width multiplier
\def\ciyscale{1}   % Vertical half-width multiplier

% Centre of the confidence rectangle.
\pgfmathsetmacro{\cix}{\xstart+\upos}
\pgfmathsetmacro{\ciy}{\ystart+\upos}

% Distance to the nearest grid line, in units of epsilon.
\pgfmathsetmacro{\alphax}{\cixscale*abs(\cix-round(\cix))}
\pgfmathsetmacro{\alphay}{\ciyscale*abs(\ciy-round(\ciy))}

% Confidence rectangle.
\draw[blue!70!black,densely dashed]
    ({\cix-\alphax},{\ciy-\alphay}) rectangle
    ({\cix+\alphax},{\ciy+\alphay});

% Label the half-widths.
\draw[->,blue!70!black]
    (\cix,\ciy) -- node[above,font=\scriptsize] {$\alpha_x$}
    ({\cix-\alphax},\ciy);
\draw[->,blue!70!black]
    (\cix,\ciy) -- node[right,font=\scriptsize] {$\alpha_y$}
    (\cix,{\ciy-\alphay});

\fill (\cix,\ciy) circle (1.3pt)
    node[above=4pt] {$\boldp'$};

\node[anchor=south east,fill=white,inner sep=2pt,font=\scriptsize]
    at (4.1,4.1) {
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{@{}ll@{}}
        \tikz{\draw[red,line width=1.5pt] (0,0)--(0.22,0);}
        & High sample cost \\
        \tikz{\draw[orange,line width=1.5pt] (0,0)--(0.22,0);}
        & Moderate sample cost \\
        \tikz{\draw[green!50!black,line width=1.5pt] (0,0)--(0.22,0);}
        & Low sample cost
    \end{tabular}
};
\end{tikzpicture}
